Grid cells show field-to-field variability and this explains the aperiodic response of inhibitory interneurons

Research on network mechanisms and coding properties of grid cells assume that the firing rate of a grid cell in each of its fields is the same. Furthermore, proposed network models predict spatial regularities in the firing of inhibitory interneurons that are inconsistent with experimental data. In this paper, by analyzing the response of grid cells recorded from rats during free navigation, we first show that there are strong variations in the mean firing rate of the fields of individual grid cells and thus show that the data is inconsistent with the theoretical models that predict similar peak magnitudes. We then build a two population excitatory-inhibitory network model in which sparse spatially selective input to the excitatory cells, presumed to arise from e.g. salient external stimuli, hippocampus or a combination of both, leads to the variability in the firing field amplitudes of grid cells. We show that, when combined with appropriate connectivity between the excitatory and inhibitory neurons, the variability in the firing field amplitudes of grid cells results in inhibitory neurons that do not exhibit regular spatial firing, consistent with experimental data. Finally, we show that even if the spatial positions of the fields are maintained, variations in the firing rates of the fields of grid cells are enough to cause remapping of hippocampal cells.

==> ratemaps-Flekken-mod1.tex <==
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Flekken-mod1S17T3C4}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Flekken-mod1S27T2C7}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Flekken-mod1S11T4C2}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Flekken-mod1S20T3C5}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Flekken-mod1S24T3C3}}
\hfill


==> ratemaps-Flekken-mod2.tex <==
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Flekken-mod2S9T2C8}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Flekken-mod2S26T2C1}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Flekken-mod2S26T2C2}}
\hfill


==> ratemaps-Flekken-mod3.tex <==
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Flekken-mod3S20T7C8}}
\hfill


==> ratemaps-Joppe-mod1.tex <==
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Joppe-mod1S8T4C3}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Joppe-mod1S26T4C8}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Joppe-mod1S30T4C1}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Joppe-mod1S8T5C2}}
\hfill


==> ratemaps-Joppe-mod2.tex <==
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Joppe-mod2S5T2C4}}
\hfill


==> ratemaps-Joppe-mod3.tex <==
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Joppe-mod3S8T1C6}}
\hfill


==> ratemaps-Joppe-mod4.tex <==
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Joppe-mod4S27T3C3}}
\hfill


==> ratemaps-Kvek-mod1.tex <==
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Kvek-mod1S26T5C1}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Kvek-mod1S36T3C2}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Kvek-mod1S26T1C3}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Kvek-mod1S17T1C3}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Kvek-mod1S47T2C3}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Kvek-mod1S26T1C4}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Kvek-mod1S45T9C5}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Kvek-mod1S12T5C1}}
\hfill


==> ratemaps-Kvek-mod2.tex <==
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Kvek-mod2S35T10C3}}
\hfill


==> ratemaps-Labbetuss-mod1.tex <==
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Labbetuss-mod1S3T5C16}}
\hfill


==> ratemaps-Labbetuss-mod2.tex <==
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Labbetuss-mod2S13T5C2}}
\hfill


==> ratemaps-Labbetuss-mod3.tex <==
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Labbetuss-mod3S12T5C3}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Labbetuss-mod3S14T5C1}}
\hfill


==> ratemaps-Snipp-mod1.tex <==
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Snipp-mod1S26T1C7}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Snipp-mod1S35T1C5}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Snipp-mod1S29T1C2}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Snipp-mod1S26T5C2}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Snipp-mod1S27T1C1}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Snipp-mod1S30T2C3}}
\hfill
\frame{\includegraphics[width=0.24\linewidth]{ratemap_real_synt_field_rates_alt-Snipp-mod1S36T2C4}}
\hfill

